Topological Bands for Ultracold Atoms

There have been significant recent advances in realizing bandstructures with geometrical and topological features in experiments on cold atomic gases. We provide an overview of these developments, beginning with a summary of the key concepts of geometry and topology for Bloch bands. We describe the different methods that have been used to generate these novel bandstructures for cold atoms, as well as the physical observables that have allowed their characterization. We focus on the physical principles that underlie the different experimental approaches, providing a conceptual framework within which to view these developments. However, we also describe how specific experimental implementations can influence physical properties. Moving beyond single-particle effects, we describe the forms of inter-particle interactions that emerge when atoms are subjected to these energy bands, and some of the many-body phases that may be sought in future experiments.

==> figures/Fig_Haldane-brickwall-new-revised.tex <==
\begin{tikzpicture}[scale=1.3]
%\draw [white,fill=gray!40]  (-0.8,-0.5) rectangle (2.5,0.5);


%\node[inner sep=0pt] (russell) at (0,0)
%    {\includegraphics[width=\textwidth]{figures/Fig_Haldane.pdf}};
    
%    \draw [white,fill]  (-6.4,6.7) rectangle (-1,1);

\draw (-4,6.6) node{{(a) Haldane lattice and brick-wall deformation}};


\begin{scope}[shift={(-5,5.3)},scale=0.9]

\draw [white,fill=blue!10]  (-0.36,-2) rectangle (0.36,1);

\clip(-1.3,-2) rectangle (3,1);


\draw (0,0) circle (0.2) ;
\draw (0,-1) circle (0.2) ;
\draw (3*0.866,0.5) circle (0.2) ;
\draw (3*0.866,-1.5) circle (0.2) ;
\draw (0.866,0.5) circle (0.2) ;
\draw (-0.866,0.5) circle (0.2) ;
\draw (1.732,0) circle (0.2) ;
\draw (1.732,-1) circle (0.2) ;
\draw (-0.866,-1.5) circle (0.2) ;
\draw (0.866,-1.5) circle (0.2) ;

\draw (0,0) node{B};
\draw (0,-1) node{A};
\draw (3*0.866,0.5) node{A};
\draw (3*0.866,-1.5)  node{B};
\draw (0.866,0.5) node{A};
\draw (-0.866,0.5) node{A};
\draw (1.732,0) node{B};
\draw (1.732,-1) node{A};
\draw (-0.866,-1.5)  node{B};
\draw (0.866,-1.5) node{B};


\draw  (-0.1732,0.1) -- (-0.866+0.1732,0.5-0.1) ;
\draw (0.1732,0.1) -- (0.866-0.1732,0.5-0.1) ;
\draw (0.1732+2*0.866,0.1) -- (0.866-0.1732+2*0.866,0.5-0.1) ;
\draw (0.1732+2*0.866,-1-0.1) -- (0.866-0.1732+2*0.866,-1.5+0.1) ;

\draw (-0.1732+2*0.866,0.1) -- (-0.866+0.1732+2*0.866,0.5-0.1) ;
\draw (0,-0.2) -- (0,-1+0.2) ;

%\draw [->] (0.1732+2*0.866,0.1) -- (0.866/1.3-0.1732+2*0.866,0.5/1.3-0.1) ;
%\draw [->] (-0.1732+2*0.866,0.1) -- (-0.866/1.3+0.1732+2*0.866,0.5/1.3-0.1) ;
%\draw [->]  (0+2*0.866,-0.2) -- (0+2*0.866,-0.5) ;

%\draw (0.3+2*0.866,-0.5) node{$\vv{\rho}_3$};
%\draw (0.55+2*0.866,0) node{$\vv{\rho}_1$};
%\draw (-0.5+2*0.866,0) node{$\vv{\rho}_2$};


\draw  (0.8,-0.6) node{\textcolor{red}{$J'\E^{\I\phi_{\rm AB}}$}};
\draw (-0.1,-0.45) node{$J$};

%\draw (0.6,-0.4) node{$\vv{a}_2$};



\draw [thick, dashed,->,red] (-0.866+0.2,0.5) -- (0.866-0.2,0.5);
\draw [thick, dashed,->,red] (0.866-0.2*0.5,0.5-0.866*0.2) -- (0.2*0.5,0.2*0.866-1);
\draw [thick, dashed,->,red] (-0.2*0.5,0.2*0.866-1) --  (-0.866+0.2*0.5,0.5-0.866*0.2);

\draw [thick, dashed,->,red] (-0.866+0.2+2*0.866,0.5) -- (0.866-0.2+2*0.866,0.5);
\draw [thick, dashed,->,red] (0.866-0.2*0.5+2*0.866,0.5-0.866*0.2) -- (0.2*0.5+2*0.866,0.2*0.866-1);
\draw [thick, dashed,->,red] (-0.2*0.5+2*0.866,0.2*0.866-1) --  (-0.866+0.2*0.5+2*0.866,0.5-0.866*0.2);

\draw [thick, dashed,->,red] (-0.866+0.2+0.866,0.5-1.5) -- (0.866-0.2+0.866,0.5-1.5);
\draw [thick, dashed,->,red] (0.866-0.2*0.5+0.866,0.5-0.866*0.2-1.5) -- (0.2*0.5+0.866,0.2*0.866-1-1.5);
\draw [thick, dashed,->,red] (-0.2*0.5+0.866,0.2*0.866-1-1.5) --  (-0.866+0.2*0.5+0.866,0.5-0.866*0.2-1.5);

\draw [thick, dashed,->,red] (-0.866+0.2-0.866,0.5-1.5) -- (0.866-0.2-0.866,0.5-1.5);
\draw [thick, dashed,->,red] (0.866-0.2*0.5-0.866,0.5-0.866*0.2-1.5) -- (0.2*0.5-0.866,0.2*0.866-1-1.5);
\draw [thick, dashed,->,red] (-0.2*0.5-0.866,0.2*0.866-1-1.5) --  (-0.866+0.2*0.5-0.866,0.5-0.866*0.2-1.5);


\draw [thick, dashed,->,red] (-0.866+0.2+3*0.866,0.5-1.5) -- (0.866-0.2+3*0.866,0.5-1.5);
\draw [thick, dashed,->,red] (0.866-0.2*0.5+3*0.866,0.5-0.866*0.2-1.5) -- (0.2*0.5+3*0.866,0.2*0.866-1-1.5);
\draw [thick, dashed,->,red] (-0.2*0.5+3*0.866,0.2*0.866-1-1.5) --  (-0.866+0.2*0.5+3*0.866,0.5-0.866*0.2-1.5);


\draw [thick, dashed,->,red] (-0.866+0.2+4*0.866,0.5) -- (0.866-0.2+4*0.866,0.5);
\draw [thick, dashed,->,red] (0.866-0.2*0.5+4*0.866,0.5-0.866*0.2) -- (0.2*0.5+4*0.866,0.2*0.866-1);
\draw [thick, dashed,->,red] (-0.2*0.5+4*0.866,0.2*0.866-1) --  (-0.866+0.2*0.5+4*0.866,0.5-0.866*0.2);

\draw [thick, dashed,->,red] (-0.866+0.2-2*0.866,0.5) -- (0.866-0.2-2*0.866,0.5);
\draw [thick, dashed,->,red] (0.866-0.2*0.5-2*0.866,0.5-0.866*0.2) -- (0.2*0.5-2*0.866,0.2*0.866-1);
\draw [thick, dashed,->,red] (-0.2*0.5-2*0.866,0.2*0.866-1) --  (-0.866+0.2*0.5-2*0.866,0.5-0.866*0.2);


\draw [thick, dashed,->,red] (-0.866+0.2+0.866,0.5+1.5) -- (0.866-0.2+0.866,0.5+1.5);
\draw [thick, dashed,->,red] (0.866-0.2*0.5+0.866,0.5-0.866*0.2+1.5) -- (0.2*0.5+0.866,0.2*0.866-1+1.5);
\draw [thick, dashed,->,red] (-0.2*0.5+0.866,0.2*0.866-1+1.5) --  (-0.866+0.2*0.5+0.866,0.5-0.866*0.2+1.5);



\draw [thick, dashed,->,red] (-0.866+0.2-0.866,0.5+1.5) -- (0.866-0.2-0.866,0.5+1.5);
\draw [thick, dashed,->,red] (0.866-0.2*0.5-0.866,0.5-0.866*0.2+1.5) -- (0.2*0.5-0.866,0.2*0.866-1+1.5);
\draw [thick, dashed,->,red] (-0.2*0.5-0.866,0.2*0.866-1+1.5) --  (-0.866+0.2*0.5-0.866,0.5-0.866*0.2+1.5);



\draw [thick, dashed,->,red] (-0.866+0.2+3*0.866,0.5+1.5) -- (0.866-0.2+3*0.866,0.5+1.5);
\draw [thick, dashed,->,red] (0.866-0.2*0.5+3*0.866,0.5-0.866*0.2+1.5) -- (0.2*0.5+3*0.866,0.2*0.866-1+1.5);
\draw [thick, dashed,->,red] (-0.2*0.5+3*0.866,0.2*0.866-1+1.5) --  (-0.866+0.2*0.5+3*0.866,0.5-0.866*0.2+1.5);




\draw [thick, dashed,<-,red] (-0.866+0.2,-1-0.5) -- (0.866-0.2,-1-0.5);
\draw [thick, dashed,<-,red] (0.866-0.2*0.5,-1-0.5+0.866*0.2) -- (0.2*0.5,-1-0.2*0.866+1);
\draw [thick, dashed,<-,red] (-0.2*0.5,-1-0.2*0.866+1) --  (-0.866+0.2*0.5,-1-0.5+0.866*0.2);



\draw [thick, dashed,<-,red] (-0.866+0.2-2*0.866,-1-0.5) -- (0.866-0.2-2*0.866,-1-0.5);
\draw [thick, dashed,<-,red] (0.866-0.2*0.5-2*0.866,-1-0.5+0.866*0.2) -- (0.2*0.5-2*0.866,-1-0.2*0.866+1);
\draw [thick, dashed,<-,red] (-0.2*0.5-2*0.866,-1-0.2*0.866+1) --  (-0.866+0.2*0.5-2*0.866,-1-0.5+0.866*0.2);

\draw [thick, dashed,<-,red] (-0.866+0.2+4*0.866,-1-0.5) -- (0.866-0.2+4*0.866,-1-0.5);
\draw [thick, dashed,<-,red] (0.866-0.2*0.5+4*0.866,-1-0.5+0.866*0.2) -- (0.2*0.5+4*0.866,-1-0.2*0.866+1);
\draw [thick, dashed,<-,red] (-0.2*0.5+4*0.866,-1-0.2*0.866+1) --  (-0.866+0.2*0.5+4*0.866,-1-0.5+0.866*0.2);




\draw [thick, dashed,<-,red] (-0.866+0.2+2*0.866,-1-0.5) -- (0.866-0.2+2*0.866,-1-0.5);
\draw [thick, dashed,<-,red] (0.866-0.2*0.5+2*0.866,-1-0.5+0.866*0.2) -- (0.2*0.5+2*0.866,-1-0.2*0.866+1);
\draw [thick, dashed,<-,red] (-0.2*0.5+2*0.866,-1-0.2*0.866+1) --  (-0.866+0.2*0.5+2*0.866,-1-0.5+0.866*0.2);


\draw [thick, dashed,<-,red] (-0.866+0.2-0.866,-1-0.5+1.5) -- (0.866-0.2-0.866,-1-0.5+1.5);
\draw [thick, dashed,<-,red] (0.866-0.2*0.5-0.866,-1-0.5+0.866*0.2+1.5) -- (0.2*0.5-0.866,-1-0.2*0.866+1+1.5);
\draw [thick, dashed,<-,red] (-0.2*0.5-0.866,-1-0.2*0.866+1+1.5) --  (-0.866+0.2*0.5-0.866,-1-0.5+0.866*0.2+1.5);


\draw [thick, dashed,<-,red] (-0.866+0.2+0.866,-1-0.5+1.5) -- (0.866-0.2+0.866,-1-0.5+1.5);
\draw [thick, dashed,<-,red] (0.866-0.2*0.5+0.866,-1-0.5+0.866*0.2+1.5) -- (0.2*0.5+0.866,-1-0.2*0.866+1+1.5);
\draw [thick, dashed,<-,red] (-0.2*0.5+0.866,-1-0.2*0.866+1+1.5) --  (-0.866+0.2*0.5+0.866,-1-0.5+0.866*0.2+1.5);


\draw [thick, dashed,<-,red] (-0.866+0.2+3*0.866,-1-0.5+1.5) -- (0.866-0.2+3*0.866,-1-0.5+1.5);
\draw [thick, dashed,<-,red] (0.866-0.2*0.5+3*0.866,-1-0.5+0.866*0.2+1.5) -- (0.2*0.5+3*0.866,-1-0.2*0.866+1+1.5);
\draw [thick, dashed,<-,red] (-0.2*0.5+3*0.866,-1-0.2*0.866+1+1.5) --  (-0.866+0.2*0.5+3*0.866,-1-0.5+0.866*0.2+1.5);




\draw [thick, dashed,<-,red] (-0.866+0.2-0.866,-1-0.5-1.5) -- (0.866-0.2-0.866,-1-0.5-1.5);
\draw [thick, dashed,<-,red] (0.866-0.2*0.5-0.866,-1-0.5+0.866*0.2-1.5) -- (0.2*0.5-0.866,-1-0.2*0.866+1-1.5);
\draw [thick, dashed,<-,red] (-0.2*0.5-0.866,-1-0.2*0.866+1-1.5) --  (-0.866+0.2*0.5-0.866,-1-0.5+0.866*0.2-1.5);

\draw [thick, dashed,<-,red] (-0.866+0.2+0.866,-1-0.5-1.5) -- (0.866-0.2+0.866,-1-0.5-1.5);
\draw [thick, dashed,<-,red] (0.866-0.2*0.5+0.866,-1-0.5+0.866*0.2-1.5) -- (0.2*0.5+0.866,-1-0.2*0.866+1-1.5);
\draw [thick, dashed,<-,red] (-0.2*0.5+0.866,-1-0.2*0.866+1-1.5) --  (-0.866+0.2*0.5+0.866,-1-0.5+0.866*0.2-1.5);

\draw [thick, dashed,<-,red] (-0.866+0.2+3*0.866,-1-0.5-1.5) -- (0.866-0.2+3*0.866,-1-0.5-1.5);
\draw [thick, dashed,<-,red] (0.866-0.2*0.5+3*0.866,-1-0.5+0.866*0.2-1.5) -- (0.2*0.5+3*0.866,-1-0.2*0.866+1-1.5);
\draw [thick, dashed,<-,red] (-0.2*0.5+3*0.866,-1-0.2*0.866+1-1.5) --  (-0.866+0.2*0.5+3*0.866,-1-0.5+0.866*0.2-1.5);






%\draw [dashed, ->] (0.866-0.1732,0.5) -- (-0.866+0.1732,0.5);


\draw (-0.866,0.5+0.2) -- (-0.866,0.5+0.2+0.3) ;
\draw (0.866,0.5+0.2) -- (0.866,0.5+0.2+0.3) ;
\draw (-0.866,0.5-0.2-2) -- (-0.866,0.5-0.2-0.3-2) ;
\draw (0.866,0.5-0.2-2) -- (0.866,0.5-0.2-0.3-2) ;
\draw (-0.866-0.1732,0.5-0.1) -- (-0.866-0.1732-0.3*0.866,0.5-0.1-0.3*0.5) ;
\draw (3*0.866+0.1732,0.5-0.1) -- (3*0.866+0.1732+0.3*0.866,0.5-0.1-0.3*0.5) ;
\draw (-0.866-0.1732,0.5+0.1-2) -- (-0.866-0.1732-0.3*0.866,0.5+0.1+0.3*0.5-2) ;
\draw (3*0.866+0.1732,0.5+0.1-2) -- (3*0.866+0.1732+0.3*0.866,0.5+0.1+0.3*0.5-2) ;
\draw (3*0.866,0.5+0.2) -- (3*0.866,0.5+0.2+0.3) ;
\draw (3*0.866,-1.5-0.2) -- (3*0.866,-1.5-0.2-0.3) ;



\draw (0.1732+2*0.866,0.1) -- (0.1732+2*0.866+0.3*.866,0.1+0.3*0.5);



\draw (0.1732,-1-0.1) -- (0.866-0.1732,0.5+0.1-2) ;
\draw (-0.1732,-1-0.1) -- (-0.866+0.1732,0.5+0.1-2) ;
\draw (-0.1732+2*0.866,-1-0.1) -- (-0.866+0.1732+2*0.866,0.5+0.1-2) ;
\draw (2*0.866,-0.2) -- (2*0.866,-1+0.2) ;

\end{scope}

%\draw (-1,-2.5) node{(a)};
%\draw (3,-2.5) node{(b)};

%\node[inner sep=0pt] (russell) at (5,-0.5)
 %   {\includegraphics[width=.2\textwidth]{figures/haldane-model-images-all-with-BZ-newgauge.pdf}};



\begin{scope}[shift={(-5,2.7)},scale=0.85]



\draw (0,0) circle (0.2) ;
\draw (0,-1) circle (0.2) ;
\draw (3*1,0.) circle (0.2) ;
\draw (3*1,-1) circle (0.2) ;
\draw (1,0) circle (0.2) ;
\draw (-1,0) circle (0.2) ;
\draw (2,0) circle (0.2) ;
\draw (2,-1) circle (0.2) ;
\draw (-1,-1) circle (0.2) ;
\draw (1,-1) circle (0.2) ;

\draw (0,0) node{B};
\draw (0,-1) node{A};
\draw (3*1,0.) node{A};
\draw (3*1,-1)  node{B};
\draw (1,0.) node{A};
\draw (-1,0.) node{A};
\draw (2,0) node{B};
\draw (2,-1) node{A};
\draw (-1,-1)  node{B};
\draw (1,-1) node{B};


\draw  (-0.2,0) -- (-1+0.2,0.0-0) ;
\draw (0.2,0) -- (1-0.2,0.0-0) ;
\draw (0.2+2*1,0) -- (1-0.2+2*1,0-0) ;
\draw (0.2+2*1,-1) -- (1-0.2+2*1,-1+0) ;

\draw (-0.2+2*1,0) -- (-1+0.2+2*1,0-0) ;
\draw (0,-0.2) -- (0,-1+0.2) ;

\draw [->] (0.2+2*1,0) -- (2.5,0);
\draw [->] (-0.2+2*1,0) -- (1.5,0);
\draw [->]  (0+2*1,-0.2) -- (0+2*1,-0.5) ;

\draw (0.3+2*1,-0.5) node{$\vv{\rho}_3$};
\draw (0.55+2*1,0.2) node{$\vv{\rho}_1$};
\draw (-0.5+2*1,0.2) node{$\vv{\rho}_2$};


\draw (0.6,-0.65) node{$\vv{a}_1$};
\draw (-0.6,-0.65) node{$\vv{a}_2$};



%\draw [dashed,->] (1,0.3) -- (-1,0.3);
\draw [dashed,<-] (1-0.2/1.414,0-0.2/1.414) -- (0.2/1.414,0.2/1.414-1);
\draw [dashed,<-] (-1+0.2/1.414,0-0.2/1.414) -- (-0.2/1.414,0.2/1.414-1);



\draw (-1,0+0.2) -- (-1,0+0.2+0.3) ;
\draw (1,0+0.2) -- (1,0+0.2+0.3) ;
\draw (-1,0-0.2-1) -- (-1,0-0.2-0.3-1) ;
\draw (1,0-0.2-1) -- (1,0-0.2-0.3-1) ;
\draw (-1-0.2,0-0) -- (-1-0.2-0.3*1,0-0-0.3*0) ;
\draw (-1-0.2,0+0-1) -- (-1-0.2-0.3*1,0+0+0.3*0-1) ;
\draw (3*1,0+0.2) -- (3*1,0+0.2+0.3) ;
\draw (3*1,-1-0.2) -- (3*1,-1-0.2-0.3) ;



\draw (0.2+2*1,0) -- (0.2+2*1+0.3*.866,0+0.3*0);



\draw (0.2,-1-0) -- (1-0.2,0+0-1) ;
\draw (-0.2,-1-0) -- (-1+0.2,0+0-1) ;
\draw (-0.2+2*1,-1-0) -- (-1+0.2+2*1,0+0-1) ;
\draw (2*1,-0.2) -- (2*1,-1+0.2) ;



\end{scope}


\draw (-4,0.5) node{{(b) Haldane model phase diagram}};

\node[inner sep=0pt] at (-4,-1.5)
    {\includegraphics[width=7cm]{figures/phase-diagram.pdf}};


\draw (2,6.6) node{{(c) Band structure with Dirac points, $\Delta= \phi_{\rm AB}=0$}};

\node[inner sep=0pt] at (2,5)
    {\includegraphics[width=6cm]{figures/brickwall-1.pdf}};



\draw (2,3) node{{(d) Band structure in topological phase, $\Delta= 0$, $\phi_{\rm AB}=\pi/2$}};

\node[inner sep=0pt] (russell) at (2,1.4)
    {\includegraphics[width=6cm]{figures/brickwall-2.pdf}};



\draw (2,-0.5) node{{(e) Band structure on  phase boundary, $\Delta= -3\sqrt{3}J'$, $\phi_{\rm AB}=\pi/2$}};

\node[inner sep=0pt] (russell) at (2,-2.1)
    {\includegraphics[width=6cm]{figures/brickwall-3.pdf}};






\end{tikzpicture}

==> figures/fig_3-site_haldaneJD.tex <==
\begin{tikzpicture}
\draw [thick] (4,0) circle (0.3) ;

\draw [thick] (6,1) circle (0.3) ;

\draw [thick] (2,1) circle (0.3) ;

\draw (4,0) node{A};
\draw (6,1) node{B};
\draw (2,1) node{C};


\draw [thick] (3.78,0.11) -- (2.24,0.88) ;
\draw  [thick,->] (3.76,0.12) -- (3,0.5) ;
\draw  [thick,->] (4.24,0.12) -- (5,0.5) ;

\draw  [thick] (4.24,0.12) -- (5.76,0.88) ;

\draw  [thick, dashed] (2.3,1) -- (5.7,1) ;
\draw  [thick, dashed,->] (2.3,1) -- (4,1) ;

\draw (4,1.5) node{$J_{\rm CB}^{\rm eff} \sim \frac{J^2}{\hbar\omega}{\rm e}^{{\rm i} \pi/2}$};


\draw (2.5,0.2) node{$-J$};
\draw (5.5,0.2) node{$-J$};
\draw (0.9,1.6) node{$E_C=\Delta \cos(\omega t-\phi)$};
\draw (7.0,1.6) node{$E_B=\Delta \cos(\omega t)$};
\draw (4.0,-0.5) node{$E_A=0$};
\end{tikzpicture}










==> figures/fig_SSH.tex <==
\begin{tikzpicture}
\draw (0,0) circle (0.2) ;
\draw (0,0) circle (0.2) ;
\draw (1,0) circle (0.2) ;
\draw (2,0) circle (0.2) ;
\draw (3,0) circle (0.2) ;
\draw (4,0) circle (0.2) ;
\draw (5,0) circle (0.2) ;
\draw (6,0) circle (0.2) ;
\draw (7,0) circle (0.2) ;
\draw (0,0) node{A};
\draw (1,0) node{B};
\draw (2,0) node{A};
\draw (3,0) node{B};
\draw (4,0) node{A};
\draw (5,0) node{B};
\draw (6,0) node{A};
\draw (7,0) node{B};
\draw (-0.2,0) -- (-0.5,0) ;
\draw [double] (0.2,0) -- (0.8,0) ;
\draw              (1.2,0) -- (1.8,0) ;
\draw [double] (2.2,0) -- (2.8,0) ;
\draw               (3.2,0) -- (3.8,0) ;
\draw [double] (4.2,0) -- (4.8,0) ;
\draw               (5.2,0) -- (5.8,0) ;
\draw [double] (6.2,0) -- (6.8,0) ;
\draw               (7.2,0) -- (7.5,0) ;
\draw (0.5,0.3) node{$J'$};
\draw (1.5,0.3) node{$J$};
\draw (2.5,0.3) node{$J'$};
\draw (3.5,0.3) node{$J$};
\draw (4.5,0.3) node{$J'$};
\draw (5.5,0.3) node{$J$};
\draw (6.5,0.3) node{$J'$};
\draw (0.5,-0.5) node[rotate=90] {\Huge \{};
\draw (2.5,-0.5) node[rotate=90] {\Huge \{};
\draw (4.5,-0.5) node[rotate=90] {\Huge \{};
\draw (6.5,-0.5) node[rotate=90] {\Huge \{};
\draw (0.5,-0.8) node{$j=-1$};
\draw (2.5,-0.8) node{$j=0$};
\draw (4.5,-0.8) node{$j=1$};
\draw (6.5,-0.8) node{$j=2$};
\end{tikzpicture}

==> figures/fig_SSH_semi_infinite.tex <==
\begin{tikzpicture}
\draw [white,fill=gray!40]  (-0.8,-0.5) rectangle (2.5,0.5);
\draw (0,0) circle (0.2) ;
\draw (0,0) circle (0.2) ;
\draw (1,0) circle (0.2) ;
\draw (2,0) circle (0.2) ;
\draw (3,0) circle (0.2) ;
\draw (4,0) circle (0.2) ;
\draw (5,0) circle (0.2) ;
\draw (6,0) circle (0.2) ;
\draw (7,0) circle (0.2) ;
\draw (0,0) node{B};
\draw (1,0) node{A};
\draw (2,0) node{B};
\draw (3,0) node{A};
\draw (4,0) node{B};
\draw (5,0) node{A};
\draw (6,0) node{B};
\draw (7,0) node{A};
\draw [double] (-0.2,0) -- (-0.5,0) ;
\draw  [double] (1.2,0) -- (1.8,0) ;
%\draw  (2.2,0) -- (2.8,0) ;
\draw  [double] (3.2,0) -- (3.8,0) ;
\draw                (4.2,0) -- (4.8,0) ;
\draw [double]  (5.2,0) -- (5.8,0) ;
\draw                (6.2,0) -- (6.8,0) ;
\draw  [double] (7.2,0) -- (7.5,0) ;
\draw (-0.5,0.3) node{$J'$};
\draw (1.5,0.3) node{$J'$};
\draw (3.5,0.3) node{$J'$};
\draw (4.5,0.3) node{$J$};
\draw (5.5,0.3) node{$J'$};
\draw (6.5,0.3) node{$J$};
\draw (3.5,-0.5) node[rotate=90] {\Huge \{};
\draw (5.5,-0.5) node[rotate=90] {\Huge \{};
\draw (3.5,-0.8) node{$j=1$};
\draw (5.5,-0.8) node{$j=2$};
\end{tikzpicture}

==> figures/fig_haldane_model_lattice-revised.tex <==
\begin{tikzpicture}
%\draw [white,fill=gray!40]  (-0.8,-0.5) rectangle (2.5,0.5);



\draw (0,0) circle (0.2) ;
\draw (0,-1) circle (0.2) ;
\draw (3*0.866,0.5) circle (0.2) ;
\draw (3*0.866,-1.5) circle (0.2) ;
\draw (0.866,0.5) circle (0.2) ;
\draw (-0.866,0.5) circle (0.2) ;
\draw (1.732,0) circle (0.2) ;
\draw (1.732,-1) circle (0.2) ;
\draw (-0.866,-1.5) circle (0.2) ;
\draw (0.866,-1.5) circle (0.2) ;

\draw (0,0) node{B};
\draw (0,-1) node{A};
\draw (3*0.866,0.5) node{A};
\draw (3*0.866,-1.5)  node{B};
\draw (0.866,0.5) node{A};
\draw (-0.866,0.5) node{A};
\draw (1.732,0) node{B};
\draw (1.732,-1) node{A};
\draw (-0.866,-1.5)  node{B};
\draw (0.866,-1.5) node{B};


\draw  (-0.1732,0.1) -- (-0.866+0.1732,0.5-0.1) ;
\draw (0.1732,0.1) -- (0.866-0.1732,0.5-0.1) ;
\draw (0.1732+2*0.866,0.1) -- (0.866-0.1732+2*0.866,0.5-0.1) ;
\draw (0.1732+2*0.866,-1-0.1) -- (0.866-0.1732+2*0.866,-1.5+0.1) ;

\draw (-0.1732+2*0.866,0.1) -- (-0.866+0.1732+2*0.866,0.5-0.1) ;
\draw (0,-0.2) -- (0,-1+0.2) ;

\draw [->] (0.1732+2*0.866,0.1) -- (0.866/1.3-0.1732+2*0.866,0.5/1.3-0.1) ;
\draw [->] (-0.1732+2*0.866,0.1) -- (-0.866/1.3+0.1732+2*0.866,0.5/1.3-0.1) ;
\draw [->]  (0+2*0.866,-0.2) -- (0+2*0.866,-0.5) ;

\draw (0.3+2*0.866,-0.5) node{$\vv{\rho}_3$};
\draw (0.55+2*0.866,0) node{$\vv{\rho}_1$};
\draw (-0.5+2*0.866,0) node{$\vv{\rho}_2$};


\draw (-0.6,-0.4) node{$\vv{a}_2$};
\draw (0.6,-0.4) node{$\vv{a}_1$};
\draw (0,0.7) node{$\vv{a}_3$};



%\draw [dashed,->] (0.866-0.2,0.5) -- (-0.866+0.2,0.5);
%\draw [dashed, ->] (0.866-0.2,0.5) -- (-0.2,0.5);

\draw [dashed,<-] (-0.866+0.2*0.5,0.5-0.866*0.2) -- (-0.2*0.5,0.2*0.866-1);
\draw [dashed,<-] (0.866-0.2*0.5,0.5-0.866*0.2) -- (0.2*0.5,0.2*0.866-1);
\draw [dashed,<-] (-0.866+0.2,0.5) -- (-0.2+0.866,0.5);

%\draw [dashed, ->] (0.866-0.2*0.5,0.5-0.866*0.2) -- (0.2*0.5+0.866/1.25,-1/);

%\draw [dashed, ->] (0.866-0.1732,0.5) -- (-0.866+0.1732,0.5);


\draw (-0.866,0.5+0.2) -- (-0.866,0.5+0.2+0.3) ;
\draw (0.866,0.5+0.2) -- (0.866,0.5+0.2+0.3) ;
\draw (-0.866,0.5-0.2-2) -- (-0.866,0.5-0.2-0.3-2) ;
\draw (0.866,0.5-0.2-2) -- (0.866,0.5-0.2-0.3-2) ;
\draw (-0.866-0.1732,0.5-0.1) -- (-0.866-0.1732-0.3*0.866,0.5-0.1-0.3*0.5) ;
\draw (-0.866-0.1732,0.5+0.1-2) -- (-0.866-0.1732-0.3*0.866,0.5+0.1+0.3*0.5-2) ;
\draw (3*0.866,0.5+0.2) -- (3*0.866,0.5+0.2+0.3) ;
\draw (3*0.866,-1.5-0.2) -- (3*0.866,-1.5-0.2-0.3) ;



\draw (0.1732+2*0.866,0.1) -- (0.1732+2*0.866+0.3*.866,0.1+0.3*0.5);



\draw (0.1732,-1-0.1) -- (0.866-0.1732,0.5+0.1-2) ;
\draw (-0.1732,-1-0.1) -- (-0.866+0.1732,0.5+0.1-2) ;
\draw (-0.1732+2*0.866,-1-0.1) -- (-0.866+0.1732+2*0.866,0.5+0.1-2) ;
\draw (2*0.866,-0.2) -- (2*0.866,-1+0.2) ;


\draw (-1,-2.5) node{(a)};
\draw (3,-2.5) node{(b)};

\node[inner sep=0pt] (russell) at (5,-0.5)
    {\includegraphics[width=.2\textwidth]{figures/haldane-model-images-all-with-BZ-newgauge.pdf}};
%\node (myfirstpic) at (0,0) {\includegraphics{figures/haldane-model-images-all-with-BZ-newgauge.pdf}};
\end{tikzpicture}

==> figures/pumpingcontour.tex <==
\begin{tikzpicture}
\draw[white, fill=green!10!white] (3,4) rectangle (-3,0);
%\draw[blue, very thick, fill=blue!10!white] (-6mm,20mm) rectangle (0,0);
%\draw[red, very thick,fill=red!10!white] (42mm,20mm) rectangle (36mm,0);
%\draw (-3mm,10mm) node {$V_L$};

\draw[blue,very thick](3,1)--(3,2);
\node at (3,-0.3) {${\Large \pi/a}$};

\draw[blue,very thick](-3,1)--(-3,2);
\node at (-3,-0.3) {${\Large -\pi/a}$};

\draw[-{>[scale=1]},blue,very thick](-3,1.5)--(-3,1.4);
\draw[-{>[scale=1]},blue,very thick,](3,1.4)--(3,1.5);
\draw[-{>[scale=1]},blue,very thick](-1.5,1)--(-1.4,1);
\draw[-{>[scale=1]},blue,very thick,](-1.4,2)--(-1.5,2);
\node at (-1.6,2.2) {\textcolor{blue}{${\Large {\cal L}}$}};

\draw[->,black,very thick](-3,0)--(4,0);
\node at (4,-0.3) {${\Large q}$};

\draw[->,black,very thick](0,0)--(0,4.4);
\node at (-0.5,4.4) {${\Large t}$};

%\draw[black,very thick, dashed](-3.3,0)--(-3,0);
\draw[black,very thick, dashed](-3,4)--(3,4);

\node at (-3.5,4.0) {${\Large T}$};
\node at (-3.5,0.0) {${\Large 0}$};

\draw[blue,very thick](-3,2)--(3,2);
\node at (-3.4,2) {\textcolor{blue}{${\Large t_2}$}};

\draw[blue,very thick](-3,1)--(3,1);
\node at (-3.4,1) {\textcolor{blue}{${\Large t_1}$}};

\end{tikzpicture}

==> figures/sshedge_continuum.tex <==
\begin{tikzpicture}
\draw[white, fill=green!5!white] (3,2) rectangle (-3,-2);
%\draw[blue, very thick, fill=blue!10!white] (-6mm,20mm) rectangle (0,0);
%\draw[red, very thick,fill=red!10!white] (42mm,20mm) rectangle (36mm,0);
%\draw (-3mm,10mm) node {$V_L$};

\draw[black,very thick,dashed](3,-2)--(3,2);
\node at (3.5,-0.3) {\large $\pi/a$};

\draw[black,very thick,dashed](-3,-2)--(-3,2);
\node at (-3.5,-0.3) {\large $-\pi/a$};

\draw[-{>[scale=2]},black,very thick](-3,1)--(-3,0.9);
\draw[-{>[scale=2]},black,very thick,](3,0.9)--(3,1);
\draw[-{>[scale=2]},blue,very thick](-1.5,-2)--(-1.4,-2);
\draw[-{>[scale=2]},red,very thick,](-1.4,2)--(-1.5,2);

\draw[->,black,very thick](-4,0)--(4,0);
\node at (4,-0.3) {\large $q$};

\draw[->,black,very thick](0,-2.4)--(0,2.4);
\node at (-0.5,2.4) {\large $M$};

\draw[red,very thick](-3,2)--(3,2);
\node at (1,2.3) {\textcolor{red}{\large $M_+$}};

\draw[blue,very thick](-3,-2)--(3,-2);
\node at (1,-2.3) {\textcolor{blue}{\large $M_-$}};

\end{tikzpicture}
